Making mathematical online resources FAIR: at the example of small phylogenetic trees

We report on the process of taking an early 2000's mathematical library, the Small Phylogenetic Trees, and transforming it into a FAIR, modern, and sustainable repository for data from algebraic phylogenetics. This process is based on a three-fold strategy: (1) writing a software package which enables the user to reproduce results of the database; (2) setting up a user-friendly new website with cross links to theoretical publications, code snippets, and serialized output of computations; and (3) all-the-while documenting the steps we take in order to derive lessons learned which may be generalised to other such projects. This paper addresses (3). (1) is found in https://docs.oscar-system.org/dev/Experimental/AlgebraicStatistics/phylogenetics, and (2) is located at https://algebraicphylogenetics.org.

==> APD_datalayout_v2.tex <==
 % \documentclass[border=0]{standalone}
 % \usepackage{amsfonts,amssymb,amsmath,amscd}
 % \usepackage{tikz}
 % \usetikzlibrary{positioning}
 % \usetikzlibrary{arrows}
 % \begin{document}

\begin{tikzpicture}[xscale=3,yscale=2.4,>=stealth']

% tree
\node[text width=38mm,draw,rectangle] (tree) at (1.2,0.2) {%
    \textsc{Phylogenetic tree $T$} 
    (one of 26 small graphs)};
\node[below left of=tree,xshift=-10mm,yshift=-0mm] {\footnotesize \texttt{.gif}};

% model
\node[text width=6.9cm,draw,rectangle] (model) at (4.3,0.3) {%
    \textsc{Nucleotide Substitution Model}\\
    - {Neyman 2-state} {(Cavendar-Farris-Neyman)} \\    
    - Jukes-Cantor \\    
    - Kimura 2-parameter \\    
    - Kimura 3-parameter};
\node[below right of=model,xshift=12mm,yshift=-6mm] {\footnotesize heading in \texttt{.html}};

% p
\node[text width=3.8cm,draw,rectangle] (probcord) at (0.7,-1) {%
    Parametrization $p$ in \\
    probability coordinates};
\node[below right of=probcord, xshift=10mm,yshift=-0mm] {\footnotesize \texttt{.txt}};


% q
\node[text width=4.2cm,draw,rectangle] (fouriercord) at (5.3,-1) {%
    Monomial parametrization \\ $q$ in Fourier coordinates};
\node[below right of=fouriercord, xshift=12mm,yshift=-0mm] {\footnotesize \texttt{.txt}};


% Vp
\node[text width=2.3cm] (phyloinv) at (-0.35,-2.2) {\textsc{Phylogenetic}\\ \textsc{Invariants}};
\node[text width=3.5cm,draw,rectangle, dashed] (algprob) at (0.85,-2.2) {%
    Algebraic description of $V_T$
    in probability coordinates $p$};

% Vq
\node[text width=5.1cm,draw,rectangle] (algfourier) at (5.3,-2.2) {%
    Algebraic description of the toric $V_T$
    in Fourier coordinates $q$};
\node[below right of=algfourier, xshift=16mm,yshift=-0mm] {\footnotesize \texttt{.txt}};


% Linear transform    
\node[text width=2.3cm,draw,rectangle] (fouriertransf) at (3, -1) {%
   Fourier linear transformation};
\node[below right of=fouriertransf, xshift=2mm,yshift=-0mm] {\footnotesize \texttt{.txt}};

% Linear transform    
\node[text width=3cm,draw,rectangle] (invfouriertransf) at (3.4, -2.2) {%
   Inverse Fourier linear transformation};
\node[below right of=invfouriertransf, xshift=5mm,yshift=0mm] {\footnotesize \texttt{.txt}};
  

% Invariants
{
\node[text width=2.3cm] (prop) at (-0.35,-3.5) {\textsc{Algebraic}\\ \textsc{Invariants}};
\node[draw,rectangle] (np) at (0.4,-3.5) {$np$};
\node[draw,rectangle,right=of np] (nq) {$nq$};
\node[draw,rectangle,right=of nq] (dim) {dim};
\node[draw,rectangle,right=of dim] (deg) {deg};
\node[draw,rectangle,right=of deg] (sD) {sD};
\node[draw,rectangle,right=of sD] (sd) {sd};
\node[draw,rectangle,right=of sd] (mu) {$\mu$};
\node[draw,rectangle,right=of mu] (e) {e};
\node[draw,rectangle,right=of e] (M) {M};
\node[draw,rectangle,right=of M] (E) {E};
\node[draw,rectangle,right=of E] (MLdeg) {MLdeg};
}

% Tree + Model --> Params
\node[draw,circle,inner sep=1pt] (merge) at (2.7,-0.3) {};
\node [below left= of merge,text width=3cm, font=\footnotesize,yshift=11mm,xshift=-15mm] {human uses definition and laws of probability {to calculate}};
\node [below right= of merge,text width=5.5cm, font=\footnotesize,yshift=8mm,xshift=30mm] {{human uses} explicit parametrization (see \hspace*{6mm} \cite[Sec 15.3]{sullivant2018algebraic})  {to calculate}};

\draw [-] 	(tree) -- (merge);
\draw [-] 	(model) -- (merge);
\draw [->] 	(merge) edge node [below, sloped, pos=0.3, font=\footnotesize] {{(\emph{missing})}} (probcord); 
\draw [->] 	(merge) edge node [below, sloped, pos=0.3, font=\footnotesize] {{(\emph{missing})}} (fouriercord);

%\draw [->] 	(probcord) -- node [above, font=\footnotesize,yshift=0mm] {software computation}
%node [below, font=\footnotesize,yshift=-0mm] {of linear transformation} (fouriercord);

\draw [->] 	(probcord) -- node [above, font=\footnotesize,yshift=0mm] {CAS computation}
node [below, font=\footnotesize,yshift=-0mm] {(\emph{missing})} (fouriertransf);
\draw [->] 	(fouriertransf) -- node [above, font=\footnotesize,yshift=0mm] {CAS computation}
node [below, font=\footnotesize,yshift=-0mm] {(\emph{missing})} (fouriercord);


%\draw [->, dashed] 	(probcord) -- node [text width=2.5cm, left,font=\footnotesize,xshift=1mm] {CAS algorithms for implicitisation}
%node [text width=2.5cm,right, font=\footnotesize,xshift=0.2cm] {use Gr\"obner-basis techniques to find} (algprob);
\draw [->, dashed] 	(probcord) -- (algprob);

\draw [->] 	(fouriercord) -- node [left,font=\footnotesize,xshift=1mm,text width=2.5cm,pos=0.6] {CAS computation\\ \hspace*{12mm}(\emph{missing})}
node [text width=2.5cm, right, font=\footnotesize,xshift=0.1cm, yshift=-2mm] {use Gr\"obner basis---based techniques to compute the implicitization} (algfourier);


%\draw [->] 	(algfourier) -- node [above,font=\footnotesize,xshift=15mm,pos=0.6] {Linear change of coordinates}
%node [below, font=\footnotesize,xshift=8mm] {in \texttt{Singular} and \texttt{Maple} files} (algprob);

%\draw [->] 	(algfourier) -- node [above,font=\footnotesize,xshift=2mm,pos=0.6] {(unavailable)} node [below, font=\footnotesize,xshift=0mm] {CAS computation} (invfouriertransf);
\draw [->] 	(algfourier) -- (invfouriertransf);
\draw [->] 	(invfouriertransf) -- node [above,font=\footnotesize,xshift=7mm,pos=0.6] {Output of computations}
node [below, font=\footnotesize,xshift=3mm] {in \texttt{Singular} and \texttt{Maple}} (algprob);


\draw [<->, dashed] (fouriertransf) -- (invfouriertransf);

\draw (probcord) edge[out=230, in=110, ->,font=\footnotesize,swap,text width=2cm] (np);
%\draw (fouriercord) edge[out=100, in=40, ->] (nq);
\draw[->] (fouriercord)  ..controls (0.3,-2) and (2.3,-2).. (nq);
%\draw    (181.67,362) .. controls (272.33,250) and (137.67,246) .. (520,185) ;

\node[font=\footnotesize,text width=2cm,above=of nq,xshift=-5mm,yshift=-9mm] {human/software counts equivalence classes};

\node[draw,circle,inner sep=1pt] (common) at (3.2,-2.8) {};


\draw [->, dashed] 	(algprob) -- (common);
\draw [-] 	(algfourier) edge node [below, sloped, pos=0.5, font=\footnotesize] {{(\emph{missing})}} (common);

\draw[->] (common) -- (dim);
\draw[->] (common) -- (deg);
\draw[->] (common) -- (sD);
\draw[->] (common) -- (sd);
\draw[->] (common) -- (mu);
\draw[->] (common) -- (e);
\draw[->] (common) -- (M);
\draw[->] (common) -- (E);
\draw[->] (common) -- node [text width=3.5cm, right,font=\footnotesize,yshift=0mm,xshift=20mm] {symbolic or numeric\\ \hspace*{5mm} CAS computations \hspace*{18mm} each} (MLdeg);


\end{tikzpicture}
 % \end{document}
